The Rho Resonance from $N_f=2+1+1$ Twisted Mass Lattice QCD

We present first results on the $\rho$ resonance parameters obtained with $N_f=2+1+1$ Wilson twisted mass fermions at maximal twist. Using ensembles of the ETM collaboration, we provide results for two values of the lattice spacing and a range of pion mass values.

==> MrhoMpisq.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2015-11-30 13:03:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- (186.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- ( 54.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.45, 61.20) -- ( 76.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- ( 98.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.41, 61.20) -- (120.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 61.20) -- (142.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.36, 61.20) -- (164.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 61.20) -- (186.34, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.47, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.45, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.43, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.38, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.36, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.34, 39.60) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {$(r_0M_\pi)^2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {$r_0 M_\rho$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.65,177.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,174.73) -- (116.65,181.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93,174.73) --
	(116.65,174.73) --
	(117.37,174.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37,181.03) --
	(116.65,181.03) --
	(115.93,181.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.75,177.88) -- (118.55,177.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.75,178.61) --
	(114.75,177.88) --
	(114.75,177.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.55,177.16) --
	(118.55,177.88) --
	(118.55,178.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08,180.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,176.83) -- (102.08,183.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.36,176.83) --
	(102.08,176.83) --
	(102.80,176.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80,183.91) --
	(102.08,183.91) --
	(101.36,183.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.64,180.37) -- (103.52,180.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.64,181.10) --
	(100.64,180.37) --
	(100.64,179.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52,179.65) --
	(103.52,180.37) --
	(103.52,181.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.87,180.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.87,177.01) -- (147.87,183.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15,177.01) --
	(147.87,177.01) --
	(148.59,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59,183.20) --
	(147.87,183.20) --
	(147.15,183.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.08,180.11) -- (150.67,180.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.08,180.83) --
	(145.08,180.11) --
	(145.08,179.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.67,179.38) --
	(150.67,180.11) --
	(150.67,180.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.82,184.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.82,181.07) -- (177.82,187.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.10,181.07) --
	(177.82,181.07) --
	(178.54,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.54,187.36) --
	(177.82,187.36) --
	(177.10,187.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.18,184.21) -- (181.46,184.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.18,184.93) --
	(174.18,184.21) --
	(174.18,183.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46,183.49) --
	(181.46,184.21) --
	(181.46,184.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.55}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,171.26) rectangle (145.02,175.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.02,171.09) -- (143.02,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30,171.09) --
	(143.02,171.09) --
	(143.75,171.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.75,175.41) --
	(143.02,175.41) --
	(142.30,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.20,173.25) -- (144.85,173.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.20,173.97) --
	(141.20,173.25) --
	(141.20,172.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85,172.53) --
	(144.85,173.25) --
	(144.85,173.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.74,147.25) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.74,138.81) -- ( 66.74,155.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.02,138.81) --
	( 66.74,138.81) --
	( 67.46,138.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.46,155.69) --
	( 66.74,155.69) --
	( 66.02,155.69);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.12, 97.20) circle (  2.25);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.55}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 83.21) rectangle (126.12, 87.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.12, 73.20) circle (  2.25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.12, 93.76) {A ensembles};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.12, 81.76) {B ensemble};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.12, 69.76) {PDG};
\end{scope}
\end{tikzpicture}


==> delta-A60.24.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2015-11-30 13:37:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44, 61.20) -- (330.75, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44, 61.20) -- ( 62.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.77, 61.20) -- (100.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.10, 61.20) -- (139.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.43, 61.20) -- (177.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.76, 61.20) -- (215.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.09, 61.20) -- (254.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.42, 61.20) -- (292.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.75, 61.20) -- (330.75, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.44, 39.60) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.77, 39.60) {0.40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.10, 39.60) {0.45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.43, 39.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.76, 39.60) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.09, 39.60) {0.60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.42, 39.60) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.75, 39.60) {0.70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,225.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.15) -- ( 43.20, 94.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.48) -- ( 43.20,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.81) -- ( 43.20,146.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,173.14) -- ( 43.20,173.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.47) -- ( 43.20,199.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.81) -- ( 43.20,225.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.15) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,120.48) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,146.81) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,173.14) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.47) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.81) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$aE_\mathrm{CM}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$\delta_1\,[\mathrm{rad}]$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 59.83, 67.82) --
	( 63.66, 67.95) --
	( 67.49, 68.21) --
	( 71.33, 68.57) --
	( 75.16, 69.06) --
	( 78.99, 69.69) --
	( 82.83, 70.49) --
	( 86.66, 71.50) --
	( 90.49, 72.79) --
	( 94.32, 74.47) --
	( 98.16, 76.69) --
	(101.99, 79.72) --
	(105.82, 84.02) --
	(109.66, 90.42) --
	(113.49,100.46) --
	(117.32,116.45) --
	(121.16,139.27) --
	(124.99,163.22) --
	(128.82,180.71) --
	(132.65,191.56) --
	(136.49,198.40) --
	(140.32,202.97) --
	(144.15,206.19) --
	(147.99,208.57) --
	(151.82,210.38) --
	(155.65,211.79) --
	(159.49,212.93) --
	(163.32,213.86) --
	(167.15,214.64) --
	(170.98,215.29) --
	(174.82,215.84) --
	(178.65,216.32) --
	(182.48,216.73) --
	(186.32,217.10) --
	(190.15,217.41) --
	(193.98,217.70) --
	(197.82,217.95) --
	(201.65,218.17) --
	(201.65,216.70) --
	(197.82,216.45) --
	(193.98,216.17) --
	(190.15,215.85) --
	(186.32,215.50) --
	(182.48,215.09) --
	(178.65,214.63) --
	(174.82,214.09) --
	(170.98,213.46) --
	(167.15,212.71) --
	(163.32,211.82) --
	(159.49,210.73) --
	(155.65,209.39) --
	(151.82,207.69) --
	(147.99,205.48) --
	(144.15,202.52) --
	(140.32,198.38) --
	(136.49,192.31) --
	(132.65,182.97) --
	(128.82,168.14) --
	(124.99,146.18) --
	(121.16,121.68) --
	(117.32,103.52) --
	(113.49, 92.50) --
	(109.66, 85.58) --
	(105.82, 80.94) --
	(101.99, 77.67) --
	( 98.16, 75.28) --
	( 94.32, 73.48) --
	( 90.49, 72.09) --
	( 86.66, 71.00) --
	( 82.83, 70.14) --
	( 78.99, 69.46) --
	( 75.16, 68.91) --
	( 71.33, 68.48) --
	( 67.49, 68.16) --
	( 63.66, 67.93) --
	( 59.83, 67.82) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 67.82) --
	( 63.66, 67.94) --
	( 67.49, 68.18) --
	( 71.33, 68.53) --
	( 75.16, 68.99) --
	( 78.99, 69.57) --
	( 82.83, 70.31) --
	( 86.66, 71.25) --
	( 90.49, 72.44) --
	( 94.32, 73.97) --
	( 98.16, 75.98) --
	(101.99, 78.69) --
	(105.82, 82.48) --
	(109.66, 88.00) --
	(113.49, 96.48) --
	(117.32,109.99) --
	(121.16,130.47) --
	(124.99,154.70) --
	(128.82,174.43) --
	(132.65,187.26) --
	(136.49,195.36) --
	(140.32,200.67) --
	(144.15,204.35) --
	(147.99,207.02) --
	(151.82,209.03) --
	(155.65,210.59) --
	(159.49,211.83) --
	(163.32,212.84) --
	(167.15,213.68) --
	(170.98,214.37) --
	(174.82,214.97) --
	(178.65,215.47) --
	(182.48,215.91) --
	(186.32,216.30) --
	(190.15,216.63) --
	(193.98,216.93) --
	(197.82,217.20) --
	(201.65,217.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (203.42, 61.20) -- (203.42,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.55,184.94) -- (128.55,200.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.83,184.94) --
	(128.55,184.94) --
	(129.28,184.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.28,200.71) --
	(128.55,200.71) --
	(127.83,200.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.34,185.30) -- (128.67,185.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.34,186.02) --
	(106.34,185.30) --
	(106.34,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.67,184.57) --
	(128.67,185.30) --
	(128.67,186.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.55,185.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55,184.31) -- (128.55,186.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.83,184.31) --
	(128.55,184.31) --
	(129.28,184.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.28,186.28) --
	(128.55,186.28) --
	(127.83,186.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.86,185.30) -- (130.25,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.86,186.02) --
	(126.86,185.30) --
	(126.86,184.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.25,184.57) --
	(130.25,185.30) --
	(130.25,186.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (296.39,206.17) -- (296.39,207.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (295.66,206.17) --
	(296.39,206.17) --
	(297.11,206.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (297.11,207.56) --
	(296.39,207.56) --
	(295.66,207.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (295.35,206.41) -- (296.66,206.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (295.35,207.13) --
	(295.35,206.41) --
	(295.35,205.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (296.66,205.68) --
	(296.66,206.41) --
	(296.66,207.13);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.39,204.41) rectangle (298.38,208.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.39,203.71) -- (296.39,209.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.66,203.71) --
	(296.39,203.71) --
	(297.11,203.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.11,209.10) --
	(296.39,209.10) --
	(295.66,209.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.09,206.41) -- (298.68,206.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.09,207.13) --
	(294.09,206.41) --
	(294.09,205.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.68,205.68) --
	(298.68,206.41) --
	(298.68,207.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.85, 71.63) -- ( 91.85, 71.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.12, 71.63) --
	( 91.85, 71.63) --
	( 92.57, 71.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.57, 71.96) --
	( 91.85, 71.96) --
	( 91.12, 71.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.86, 71.94) -- ( 93.32, 71.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.86, 72.66) --
	( 86.86, 71.94) --
	( 86.86, 71.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.32, 71.21) --
	( 93.32, 71.94) --
	( 93.32, 72.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.55}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 71.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 71.88) -- ( 91.85, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.12, 71.88) --
	( 91.85, 71.88) --
	( 92.57, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 72.00) --
	( 91.85, 72.00) --
	( 91.12, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.54, 71.94) -- ( 93.15, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.54, 72.66) --
	( 90.54, 71.94) --
	( 90.54, 71.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.15, 71.21) --
	( 93.15, 71.94) --
	( 93.15, 72.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.55,210.94) -- (157.55,212.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.83,210.94) --
	(157.55,210.94) --
	(158.27,210.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.27,212.55) --
	(157.55,212.55) --
	(156.83,212.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.33,211.02) -- (157.66,211.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.33,211.74) --
	(154.33,211.02) --
	(154.33,210.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.66,210.30) --
	(157.66,211.02) --
	(157.66,211.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.55,209.03) rectangle (159.54,213.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.55,210.00) -- (157.55,212.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.83,210.00) --
	(157.55,210.00) --
	(158.27,210.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27,212.04) --
	(157.55,212.04) --
	(156.83,212.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.81,211.02) -- (159.29,211.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.81,211.74) --
	(155.81,211.02) --
	(155.81,210.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.29,210.30) --
	(159.29,211.02) --
	(159.29,211.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.04, 79.23) -- (104.04, 79.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.32, 79.23) --
	(104.04, 79.23) --
	(104.77, 79.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.77, 79.87) --
	(104.04, 79.87) --
	(103.32, 79.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.10, 79.79) -- (105.78, 79.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.10, 80.51) --
	( 97.10, 79.79) --
	( 97.10, 79.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.78, 79.06) --
	(105.78, 79.79) --
	(105.78, 80.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.39,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.39,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.04, 79.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04, 79.37) -- (104.04, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.32, 79.37) --
	(104.04, 79.37) --
	(104.77, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77, 80.20) --
	(104.04, 80.20) --
	(103.32, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 79.79) -- (105.91, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 80.51) --
	(102.17, 79.79) --
	(102.17, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.91, 79.06) --
	(105.91, 79.79) --
	(105.91, 80.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.24,202.08) -- (193.24,209.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.52,202.08) --
	(193.24,202.08) --
	(193.96,202.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.96,209.75) --
	(193.24,209.75) --
	(192.52,209.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.02,205.01) -- (222.59,205.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.02,205.73) --
	(184.02,205.01) --
	(184.02,204.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (222.59,204.28) --
	(222.59,205.01) --
	(222.59,205.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.39,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.25,203.01) rectangle (195.23,207.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.24,202.38) -- (193.24,207.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.52,202.38) --
	(193.24,202.38) --
	(193.96,202.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.96,207.63) --
	(193.24,207.63) --
	(192.52,207.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.14,205.01) -- (197.34,205.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.14,205.73) --
	(189.14,205.01) --
	(189.14,204.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.34,204.28) --
	(197.34,205.01) --
	(197.34,205.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.43, 87.10) -- (117.43, 90.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.71, 87.10) --
	(117.43, 87.10) --
	(118.15, 87.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.15, 90.54) --
	(117.43, 90.54) --
	(116.71, 90.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.68, 89.03) -- (119.47, 89.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.68, 89.76) --
	(108.68, 89.03) --
	(108.68, 88.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.47, 88.31) --
	(119.47, 89.03) --
	(119.47, 89.76);
\definecolor[named]{drawColor}{rgb}{0.63,0.13,0.94}
\definecolor[named]{fillColor}{rgb}{0.63,0.13,0.94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.43, 89.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.43, 87.24) -- (117.43, 90.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.71, 87.24) --
	(117.43, 87.24) --
	(118.15, 87.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 90.83) --
	(117.43, 90.83) --
	(116.71, 90.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.43, 89.03) -- (120.43, 89.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.43, 89.76) --
	(114.43, 89.03) --
	(114.43, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.43, 88.31) --
	(120.43, 89.03) --
	(120.43, 89.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.58,195.12) -- (251.58,199.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.86,195.12) --
	(251.58,195.12) --
	(252.30,195.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (252.30,199.91) --
	(251.58,199.91) --
	(250.86,199.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (244.82,195.90) -- (251.69,195.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (244.82,196.63) --
	(244.82,195.90) --
	(244.82,195.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.69,195.18) --
	(251.69,195.90) --
	(251.69,196.63);
\definecolor[named]{drawColor}{rgb}{0.63,0.13,0.94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.59,193.91) rectangle (253.57,197.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.58,193.24) -- (251.58,198.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.86,193.24) --
	(251.58,193.24) --
	(252.30,193.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.30,198.56) --
	(251.58,198.56) --
	(250.86,198.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.72,195.90) -- (255.44,195.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.72,196.63) --
	(247.72,195.90) --
	(247.72,195.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.44,195.18) --
	(255.44,195.90) --
	(255.44,196.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.20,224.44) {$\vec n^2=0$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.55}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.20,212.44) {$\vec n^2=1$};
\definecolor[named]{drawColor}{rgb}{0.00,0.39,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.20,200.44) {$\vec n^2=2$};
\definecolor[named]{drawColor}{rgb}{0.63,0.13,0.94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.20,188.44) {$\vec n^2=3$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.17, 85.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.17, 71.21) rectangle (253.16, 75.19);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.17, 81.76) {ground state};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.17, 69.76) {1st excited state};
\end{scope}
\end{tikzpicture}


==> gMpisq.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2015-11-30 13:03:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- (186.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- ( 54.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.45, 61.20) -- ( 76.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- ( 98.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.41, 61.20) -- (120.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 61.20) -- (142.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.36, 61.20) -- (164.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 61.20) -- (186.34, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.47, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.45, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.43, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.38, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.36, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.34, 39.60) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.48) -- ( 43.20, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.47) -- ( 43.20,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.48) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.47) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,165.47) {7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {$(r_0M_\pi)^2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {$g_{\rho\pi\pi}$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.65,149.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,142.57) -- (116.65,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93,142.57) --
	(116.65,142.57) --
	(117.37,142.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37,156.81) --
	(116.65,156.81) --
	(115.93,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74,149.69) -- (118.56,149.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74,150.41) --
	(114.74,149.69) --
	(114.74,148.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.56,148.97) --
	(118.56,149.69) --
	(118.56,150.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08,169.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,152.56) -- (102.08,186.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.36,152.56) --
	(102.08,152.56) --
	(102.80,152.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80,186.71) --
	(102.08,186.71) --
	(101.36,186.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.62,169.64) -- (103.54,169.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.62,170.36) --
	(100.62,169.64) --
	(100.62,168.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.54,168.91) --
	(103.54,169.64) --
	(103.54,170.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.87,134.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.87,129.79) -- (147.87,139.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15,129.79) --
	(147.87,129.79) --
	(148.59,129.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59,139.70) --
	(147.87,139.70) --
	(147.15,139.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.01,134.75) -- (150.74,134.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.01,135.47) --
	(145.01,134.75) --
	(145.01,134.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.74,134.02) --
	(150.74,134.75) --
	(150.74,135.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.82,147.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.82,143.65) -- (177.82,152.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.10,143.65) --
	(177.82,143.65) --
	(178.54,143.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.54,152.24) --
	(177.82,152.24) --
	(177.10,152.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.11,147.94) -- (181.53,147.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.11,148.67) --
	(174.11,147.94) --
	(174.11,147.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.53,147.22) --
	(181.53,147.94) --
	(181.53,148.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.55}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,160.33) rectangle (145.02,164.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.02,155.11) -- (143.02,169.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30,155.11) --
	(143.02,155.11) --
	(143.75,155.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.75,169.52) --
	(143.02,169.52) --
	(142.30,169.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.14,162.32) -- (144.90,162.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.14,163.04) --
	(141.14,162.32) --
	(141.14,161.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.90,161.60) --
	(144.90,162.32) --
	(144.90,163.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,131.88) -- (191.61,131.88);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.12, 85.20) circle (  2.25);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.55}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 71.21) rectangle (126.12, 75.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.12, 81.76) {A ensembles};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.12, 69.76) {B ensemble};
\end{scope}
\end{tikzpicture}

